Learning diffusion at lightspeed

Diffusion regulates numerous natural processes and the dynamics of many successful generative models. Existing models to learn the diffusion terms from observational data rely on complex bilevel optimization problems and model only the drift of the system. We propose a new simple model, JKOnet*, which bypasses the complexity of existing architectures while presenting significantly enhanced representational capabilities: JKOnet* recovers the potential, interaction, and internal energy components of the underlying diffusion process. JKOnet* minimizes a simple quadratic loss and outperforms other baselines in terms of sample efficiency, computational complexity, and accuracy. Additionally, JKOnet* provides a closed-form optimal solution for linearly parametrized functionals, and, when applied to predict the evolution of cellular processes from real-world data, it achieves state-of-the-art accuracy at a fraction of the computational cost of all existing methods. Our methodology is based on the interpretation of diffusion processes as energy-minimizing trajectories in the probability space via the so-called JKO scheme, which we study via its first-order optimality conditions.

==> imgs/cover.tex <==
\definecolor{colorref}{RGB}{178,34,34}
\definecolor{colortrue}{RGB}{65,105,225}
\definecolor{colorpred}{RGB}{74,103,65}

\begin{tikzpicture}
    \tikzstyle{myRef} = [regular polygon,regular polygon sides=3,draw=none,minimum size=0.4cm,inner sep=0pt]
    \tikzstyle{mym} = [circle,draw=none,minimum size=0.35cm,inner sep=0pt]
    \tikzstyle{mymu} = [rectangle,draw=none,minimum size=0.3cm,inner sep=0pt]
    \tikzstyle{mymuRef} = [regular polygon,regular polygon sides=3,draw=none,minimum size=0.3cm,inner sep=0pt]
    \tikzstyle{mymuTrue} = [circle,draw=none,minimum size=0.3cm,inner sep=0pt]
    \tikzstyle{mymuPred} = [rectangle,draw=none,minimum size=0.25cm,inner sep=0pt]
    \tikzstyle{myarrow} = [-stealth,thick]
    \tikzstyle{traj} = [-,very thick]

    % LOSS EFFECTS
    \draw[rectangle,fill=red,fill opacity=0.2,text opacity=1,rounded corners,draw=none] (1.35,4.4) rectangle (2.4,6.25);
    \node[rectangle,fill=yellow,fill opacity=0.2,text opacity=1,rounded corners,draw=none] at (2,3.75) (loss-effects) {$\mathrm{effects~mismatch} = \wassersteinDistance{\mu_1}{\hat\mu_1}{2}^2$};

    % LOSS CAUSES
    \node[rectangle,fill=orange,fill opacity=0.2,text opacity=1,text width=5cm,rounded corners,draw=none] at (9.8,7.4) (loss-effects) {$\mathrm{causes~mismatch}:$\\$\sum_i\norm{\gradient{}{\textcolor{colorpred}{V_\theta}}(x_i^{t+1}) + \frac{1}{\tau}(x_i^{t+1} - x_i^{t})}^2$};
    
    %%%% TRAJECTORY
    
    \coordinate (m0) at (0,6.5);
    \coordinate (m1) at (2,5);
    \coordinate (m1p) at ($(m1)+(-0.3,0.5)$);
    \coordinate (m2) at (4,6.5);
    \coordinate (m2p) at ($(m2)+(-0.4,0.3)$);
    \coordinate (m2temp1) at (5,7);
    \coordinate (m2ptemp1) at ($(m2temp1)+(-0.2,0.6)$);
    \coordinate (m2temp2) at (5.6,6.3);
    \coordinate (m2ptemp2) at ($(m2temp2)+(0.1,0.5)$);
    \coordinate (mT) at (5.8,5.5);
    \coordinate (mTp) at  ($(mT)+(0.4,0.5)$);

    \draw[traj] plot [smooth, tension=1] coordinates {(m0) (m1) (m2)};
    \draw[traj] plot [smooth, tension=2] coordinates {(m0) (m1p) (m2p)};
    
    \draw[traj] (m2) to[out=80,in=160] (m2temp1);
    \draw[traj,dotted] (m2temp1) to[out=-20,in=130] (m2temp2);
    \draw[traj] (m2temp2) to[out=-50,in=100] (mT);
    
    \draw[traj] (m2p) to[out=90,in=160] (m2ptemp1);
    \draw[traj,dotted] (m2ptemp1) to[out=-20,in=150] (m2ptemp2);
    \draw[traj] (m2ptemp2) to[out=-30,in=130] (mTp);

    \draw[rounded corners,draw=black,very thick,fill opacity=0.0,fill=black] (-0.5,7.2) rectangle (2.4,4.4);

    \draw[->,ultra thick] ($(m1)+(.7,-.2)$) to[out=-20,in=-160] ++ (4.35,0); 

    \node[rectangle,fill=black,fill opacity=0.1,text opacity=1,rounded corners,draw=none] at (2,8.4) (jko) {$\displaystyle\mu_{t+1}=\argmin_{\mu\in\Pp{2}{\reals^d}} J_\theta(\mu)+\frac{1}{2\tau}\wassersteinDistance{\mu}{\mu_t}{2}^2$}; 
    \draw[-stealth,draw=black!20!white,ultra thick] (m1p) to[out=140,in=-120] (jko);
    \draw[-stealth,draw=black!20!white,ultra thick] (jko) to[out=-30,in=105] ($(m2p)+(0,0.17)$);
    
    % Draw points
    \node[myRef,fill=colorref,label=$\mu_0$] at (m0) {};
    \node[mym,fill=colortrue,label=below:$\mu_1$] at (m1) {};
    \node[mym,fill=colortrue,label=right:$\mu_2$] at (m2) {};
    \node[mym,fill=colortrue,label=below:$\mu_T$] at (mT) {};
    \node[mymu,fill=colorpred,label=$\hat\mu_1$] at (m1p) {};
    \node[mymu,fill=colorpred,label=left:$\hat\mu_2$] at (m2p) {};
    \node[mymu,fill=colorpred,label=right:$\hat\mu_T$] at (mTp) {};

    %%%% GRADIENTS
    \begin{scope}[xshift=10cm,yshift=4cm,scale=0.45]
    \draw[rounded corners,draw=black,very thick,fill opacity=0.0,fill=black] (-5.8,0) rectangle (5,6);
    \clip (-5.7,0.1) rectangle (4.9,5.9);
    
    % Potential wrong
    \foreach\t in {-10,-8,...,2}
    {
        \draw[colorpred!30!white,ultra thick] (-7,\t) -- (7,14+\t); 
    }

    % Potential true 
    \foreach\t in {1,3,...,7}
    {
        \draw[blue!30!white,ultra thick,dashed,domain=-40:190] plot ({\t*cos(\x)}, {\t*sin(\x)});
    }
    
    % first point
    \node[mymuRef,fill=colorref] at (0,1) (mu1) {};
    \node[mymuTrue,fill=colortrue] at ($(mu1)+(0,2)$) (mut1) {}; 
    \node[mymuPred,fill=colorpred] at ($(mu1)+(-1,1)$) (mup1) {}; 
    \draw[myarrow,dashed,colortrue!80!white] (mut1) --++ (0,2);
    \draw[myarrow,dotted,colorref!80!white] (mup1) -- (mu1);
    \draw[myarrow,colorpred!80!white] (mup1) --++ (-1,1);
    \draw[myarrow,dotted,colorref!80!white] (mut1) -- (mu1);
    \draw[myarrow,colorpred!80!white] (mut1) --++ (-1,1);

    % second point 
    \def\angleTwo{145}
    \node[mymuRef,fill=colorref] at ({3*cos(\angleTwo)},{3*sin(\angleTwo)}) (mu2) {}; 
    \node[mymuTrue,fill=colortrue] at ({5*cos(\angleTwo)},{5*sin(\angleTwo)}) (mut2) {}; 
    \node[mymuPred,fill=colorpred] at ($(mu2)+(-1,1)$) (mup2) {};
    \draw[myarrow,dashed,colortrue!80!white] (mut2) --++ ({2*cos(\angleTwo)},{2*sin(\angleTwo)});
    \draw[myarrow,dotted,colorref!80!white] (mup2) -- (mu2);
    \draw[myarrow,colorpred!80!white] (mup2) --++ (-1,1);
    \draw[myarrow,dotted,colorref!80!white] (mut2) -- (mu2);
    \draw[myarrow,colorpred!80!white] (mut2) --++ (-1,1);

    % third point 
    \def\angleThree{30}
    \node[mymuRef,fill=colorref] at ({3*cos(\angleThree)},{3*sin(\angleThree)}) (mu3) {}; 
    \node[mymuTrue,fill=colortrue] at ({5*cos(\angleThree)},{5*sin(\angleThree)}) (mut3) {}; 
    \node[mymuPred,fill=colorpred] at ($(mu3)+(-1,1)$) (mup3) {};
    \draw[myarrow,dashed,colortrue!80!white] (mut3) --++ ({2*cos(\angleThree)},{2*sin(\angleThree)});
    \draw[myarrow,dotted,colorref!80!white] (mup3) -- (mu3);
    \draw[myarrow,colorpred!80!white] (mup3) --++ (-1,1);
    \draw[myarrow,dotted,colorref!80!white] (mut3) -- (mu3);
    \draw[myarrow,colorpred!80!white] (mut3) --++ (-1,1);

    \end{scope}

    
\end{tikzpicture}
